Planar graphs are 9/2-colorable

We show that every planar graph $G$ has a 2-fold 9-coloring. In particular, this implies that $G$ has fractional chromatic number at most $\frac92$. This is the first proof (independent of the 4 Color Theorem) that there exists a constant $k<5$ such that every planar $G$ has fractional chromatic number at most $k$.

==> 556.tex <==
\begin{figure}[ht!]
%\centering
\subfloat[A 5-vertex, $v$, with non-adjacent 5-neighbors, $u_1$ and $u_2$.]{\makebox[.5\textwidth]{
\begin{tikzpicture}[scale = 9]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.60, y = 0.75, L = \tiny {$v$}]{v0}
\Vertex[x = 0.45, y = 0.80, L = \tiny {$u_1$}]{v1}
\Vertex[x = 0.60, y = 0.95, L = \tiny {$2$}]{v2}
\Vertex[x = 0.50, y = 0.60, L = \tiny {$1$}]{v3}
\Vertex[x = 0.70, y = 0.60, L = \tiny {$2$}]{v4}
\Vertex[x = 0.75, y = 0.80, L = \tiny {$u_2$}]{v5}
\Vertex[x = 0.30, y = 0.85, L = \tiny {$1$}]{v6}
\Vertex[x = 0.30, y = 0.65, L = \tiny {}]{v7}
\Vertex[x = 0.90, y = 0.85, L = \tiny {}]{v8}
\Vertex[x = 0.90, y = 0.65, L = \tiny {}]{v9}
\Edge[](v0)(v1)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v0)(v2)
\Edge[](v2)(v8)
\Edge[](v2)(v5)
\Edge[](v5)(v4)
\Edge[](v5)(v9)
\Edge[](v5)(v8)
\Edge[](v9)(v8)
\Edge[](v9)(v4)
\Edge[](v1)(v6)
\Edge[](v1)(v7)
\Edge[](v1)(v3)
\Edge[](v3)(v4)
\Edge[](v3)(v7)
\Edge[](v6)(v7)
\Edge[](v2)(v1)
\Edge[](v2)(v6)
\end{tikzpicture}}}
\subfloat[A 5-vertex, $v$, with a non-adjacent 5-neighbor, $u_1$, and
6-neighbor, $u_2$.]{\makebox[.5\textwidth]{
\begin{tikzpicture}[scale = 9]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.60, y = 0.75, L = \tiny {$v$}]{v0}
\Vertex[x = 0.45, y = 0.80, L = \tiny {$u_1$}]{v1}
\Vertex[x = 0.60, y = 0.95, L = \tiny {$2$}]{v2}
\Vertex[x = 0.50, y = 0.60, L = \tiny {$1$}]{v3}
\Vertex[x = 0.70, y = 0.60, L = \tiny {$2$}]{v4}
\Vertex[x = 0.80, y = 0.75, L = \tiny {$u_2$}]{v5}
\Vertex[x = 0.30, y = 0.85, L = \tiny {$1$}]{v6}
\Vertex[x = 0.30, y = 0.65, L = \tiny {}]{v7}
\Vertex[x = 1.00, y = 0.75, L = \tiny {}]{v8}
\Vertex[x = 0.90, y = 0.60, L = \tiny {$3$}]{v9}
\Vertex[x = 0.90, y = 0.90, L = \tiny {$3$}]{v10}
\Edge[](v0)(v1)
\Edge[](v0)(v3)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v0)(v2)
\Edge[](v2)(v5)
\Edge[](v5)(v4)
\Edge[](v5)(v9)
\Edge[](v5)(v8)
\Edge[](v9)(v8)
\Edge[](v9)(v4)
\Edge[](v1)(v6)
\Edge[](v1)(v7)
\Edge[](v1)(v3)
\Edge[](v3)(v4)
\Edge[](v3)(v7)
\Edge[](v6)(v7)
\Edge[](v2)(v1)
\Edge[](v2)(v6)
\Edge[](v10)(v8)
\Edge[](v10)(v5)
\Edge[](v10)(v2)
\end{tikzpicture}}}
\caption{The cases of Lemma~\ref{556}.}
\label{fig556}
\end{figure}



==> 666across.tex <==
\begin{figure}[!ht]
%\centering
\subfloat[A 6-vertex, $v$, with non-adjacent 5-neighbors, $u_1$ and $u_2$, that
are across from each other.]{\makebox[.5\textwidth]{
\begin{tikzpicture}[scale = 9]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.60, y = 0.75, L = \tiny {$v$}]{v0}
\Vertex[x = 0.50, y = 0.90, L = \tiny {$1$}]{v1}
\Vertex[x = 0.40, y = 0.75, L = \tiny {$u_1$}]{v2}
\Vertex[x = 0.70, y = 0.90, L = \tiny {$2$}]{v3}
\Vertex[x = 0.50, y = 0.60, L = \tiny {$1$}]{v4}
\Vertex[x = 0.70, y = 0.60, L = \tiny {$2$}]{v5}
\Vertex[x = 0.80, y = 0.75, L = \tiny {$u_2$}]{v6}
\Vertex[x = 0.30, y = 0.85, L = \tiny {}]{v7}
\Vertex[x = 0.30, y = 0.65, L = \tiny {}]{v8}
\Vertex[x = 0.90, y = 0.85, L = \tiny {}]{v9}
\Vertex[x = 0.90, y = 0.65, L = \tiny {}]{v10}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v0)(v6)
\Edge[](v0)(v3)
\Edge[](v3)(v1)
\Edge[](v3)(v9)
\Edge[](v3)(v6)
\Edge[](v6)(v5)
\Edge[](v6)(v10)
\Edge[](v6)(v9)
\Edge[](v10)(v9)
\Edge[](v10)(v5)
\Edge[](v2)(v1)
\Edge[](v2)(v7)
\Edge[](v2)(v8)
\Edge[](v2)(v4)
\Edge[](v4)(v5)
\Edge[](v4)(v8)
\Edge[](v7)(v1)
\Edge[](v7)(v8)
\end{tikzpicture}}}
%%%%
\subfloat[A 6-vertex, $v$, with a non-adjacent 5-neighbor, $u_1$, and
6-neighbor, $u_2$, that are across from each other.]{\makebox[.5\textwidth]{
\begin{tikzpicture}[scale = 9]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.60, y = 0.75, L = \tiny {$v$}]{v0}
\Vertex[x = 0.50, y = 0.90, L = \tiny {$1$}]{v1}
\Vertex[x = 0.40, y = 0.75, L = \tiny {$u_1$}]{v2}
\Vertex[x = 0.70, y = 0.90, L = \tiny {$2$}]{v3}
\Vertex[x = 0.50, y = 0.60, L = \tiny {$1$}]{v4}
\Vertex[x = 0.70, y = 0.60, L = \tiny {$2$}]{v5}
\Vertex[x = 0.80, y = 0.75, L = \tiny {$u_2$}]{v6}
\Vertex[x = 0.30, y = 0.85, L = \tiny {}]{v7}
\Vertex[x = 0.30, y = 0.65, L = \tiny {}]{v8}
\Vertex[x = 0.90, y = 0.90, L = \tiny {$3$}]{v9}
\Vertex[x = 0.90, y = 0.60, L = \tiny {$3$}]{v10}
\Vertex[x = 1, y = 0.75, L = \tiny {}]{v11}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v0)(v6)
\Edge[](v0)(v3)
\Edge[](v3)(v1)
\Edge[](v3)(v9)
\Edge[](v3)(v6)
\Edge[](v6)(v5)
\Edge[](v6)(v10)
\Edge[](v6)(v9)
\Edge[](v10)(v5)
\Edge[](v2)(v1)
\Edge[](v2)(v7)
\Edge[](v2)(v8)
\Edge[](v2)(v4)
\Edge[](v4)(v5)
\Edge[](v4)(v8)
\Edge[](v7)(v1)
\Edge[](v7)(v8)
\Edge[](v9)(v11)
\Edge[](v11)(v6)
\Edge[](v11)(v10)
\end{tikzpicture}}}
  %\caption{A subfigure}
%\end{figure}
%
%\subfloat[A 5-vertex, $v$, with a non-adjacent 5-neighbor, $u_1$, and
%6-neighbor, $u_2$.]{\makebox[.5\textwidth]{

\subfloat[A 6-vertex, $v$, with non-adjacent 6-neighbors, $u_1$ and $u_2$, that
are across from each other.]{\makebox[.5\textwidth]{
\begin{tikzpicture}[scale = 9]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.60, y = 0.75, L = \tiny {$v$}]{v0}
\Vertex[x = 0.50, y = 0.90, L = \tiny {$2$}]{v1}
\Vertex[x = 0.40, y = 0.75, L = \tiny {$u_1$}]{v2}
\Vertex[x = 0.70, y = 0.90, L = \tiny {$3$}]{v3}
\Vertex[x = 0.50, y = 0.60, L = \tiny {$2$}]{v4}
\Vertex[x = 0.70, y = 0.60, L = \tiny {$3$}]{v5}
\Vertex[x = 0.80, y = 0.75, L = \tiny {$u_2$}]{v6}
\Vertex[x = 0.30, y = 0.90, L = \tiny {$1$}]{v7}
\Vertex[x = 0.30, y = 0.60, L = \tiny {$1$}]{v8}
\Vertex[x = 0.90, y = 0.90, L = \tiny {$4$}]{v9}
\Vertex[x = 0.90, y = 0.60, L = \tiny {$4$}]{v10}
\Vertex[x = 1.00, y = 0.75, L = \tiny {}]{v11}
\Vertex[x = 0.20, y = 0.75, L = \tiny {}]{v12}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v0)(v6)
\Edge[](v0)(v3)
\Edge[](v3)(v1)
\Edge[](v3)(v9)
\Edge[](v3)(v6)
\Edge[](v6)(v5)
\Edge[](v6)(v10)
\Edge[](v6)(v9)
\Edge[](v10)(v5)
\Edge[](v2)(v1)
\Edge[](v2)(v7)
\Edge[](v2)(v8)
\Edge[](v2)(v4)
\Edge[](v4)(v5)
\Edge[](v4)(v8)
\Edge[](v7)(v1)
\Edge[](v9)(v11)
\Edge[](v11)(v6)
\Edge[](v11)(v10)
\Edge[](v12)(v2)
\Edge[](v12)(v7)
\Edge[](v12)(v8)
\end{tikzpicture}}}
\caption{The ``across'' cases of Lemma~\ref{666}.}
\label{fig666across}
\end{figure}


==> 666offset.tex <==
\begin{figure}[!ht]
%\centering
\subfloat[A 6-vertex, $v$, with non-adjacent 5-neighbors, $u_1$ and $u_2$, that
are offset from each other.]{\makebox[.5\textwidth]{
\begin{tikzpicture}[scale = 9]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.80, y = 0.60, L = \tiny {$v$}]{v0}
\Vertex[x = 0.70, y = 0.75, L = \tiny {$u_1$}]{v1}
\Vertex[x = 0.60, y = 0.60, L = \tiny {$1$}]{v2}
\Vertex[x = 0.90, y = 0.75, L = \tiny {$1$}]{v3}
\Vertex[x = 0.70, y = 0.45, L = \tiny {}]{v4}
\Vertex[x = 0.90, y = 0.45, L = \tiny {$1$}]{v5}
\Vertex[x = 1.00, y = 0.60, L = \tiny {$u_2$}]{v6}
\Vertex[x = 0.50, y = 0.75, L = \tiny {}]{v7}
\Vertex[x = 1.10, y = 0.75, L = \tiny {}]{v8}
\Vertex[x = 1.10, y = 0.45, L = \tiny {}]{v9}
\Vertex[x = 0.80, y = 0.90, L = \tiny {}]{v10}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v0)(v6)
\Edge[](v0)(v3)
\Edge[](v3)(v1)
\Edge[](v3)(v8)
\Edge[](v3)(v6)
\Edge[](v6)(v5)
\Edge[](v6)(v9)
\Edge[](v6)(v8)
\Edge[](v9)(v5)
\Edge[](v2)(v1)
\Edge[](v2)(v7)
\Edge[](v2)(v4)
\Edge[](v4)(v5)
\Edge[](v7)(v1)
\Edge[](v10)(v1)
\Edge[](v10)(v3)
\Edge[](v8)(v9)
\Edge[](v10)(v7)
\end{tikzpicture}}}
%%%%
\subfloat[A 6-vertex, $v$, with a non-adjacent 5-neighbor, $u_1$, and
6-neighbor, $u_2$, that are offset from each other.]{\makebox[.5\textwidth]{
\begin{tikzpicture}[scale = 9]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.80, y = 0.60, L = \tiny {$v$}]{v0}
\Vertex[x = 0.70, y = 0.75, L = \tiny {$u_1$}]{v1}
\Vertex[x = 0.60, y = 0.60, L = \tiny {$1$}]{v2}
\Vertex[x = 0.90, y = 0.75, L = \tiny {$1$}]{v3}
\Vertex[x = 0.70, y = 0.45, L = \tiny {}]{v4}
\Vertex[x = 0.90, y = 0.45, L = \tiny {$1$}]{v5}
\Vertex[x = 1.00, y = 0.60, L = \tiny {$u_2$}]{v6}
\Vertex[x = 0.50, y = 0.75, L = \tiny {}]{v7}
\Vertex[x = 1.10, y = 0.75, L = \tiny {$2$}]{v8}
\Vertex[x = 1.10, y = 0.45, L = \tiny {$2$}]{v9}
\Vertex[x = 0.80, y = 0.90, L = \tiny {}]{v10}
\Vertex[x = 1.20, y = 0.60, L = \tiny {}]{v11}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v0)(v6)
\Edge[](v0)(v3)
\Edge[](v3)(v1)
\Edge[](v3)(v8)
\Edge[](v3)(v6)
\Edge[](v6)(v5)
\Edge[](v6)(v9)
\Edge[](v6)(v8)
\Edge[](v9)(v5)
\Edge[](v2)(v1)
\Edge[](v2)(v7)
\Edge[](v2)(v4)
\Edge[](v4)(v5)
\Edge[](v7)(v1)
\Edge[](v10)(v1)
\Edge[](v10)(v3)
\Edge[](v10)(v7)
\Edge[](v11)(v6)
\Edge[](v11)(v8)
\Edge[](v11)(v9)
\end{tikzpicture}}}

\subfloat[A 6-vertex, $v$, with non-adjacent 6-neighbors, $u_1$ and
$u_2$, that are offset from each other (case i).]{\makebox[.5\textwidth]{
\begin{tikzpicture}[scale = 9]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.80, y = 0.60, L = \tiny {$v$}]{v0}
\Vertex[x = 0.70, y = 0.75, L = \tiny {$u_1$}]{v1}
\Vertex[x = 0.60, y = 0.60, L = \tiny {$2$}]{v2}
\Vertex[x = 0.90, y = 0.75, L = \tiny {$2$}]{v3}
\Vertex[x = 0.70, y = 0.45, L = \tiny {}]{v4}
\Vertex[x = 0.90, y = 0.45, L = \tiny {$2$}]{v5}
\Vertex[x = 1.00, y = 0.60, L = \tiny {$u_2$}]{v6}
\Vertex[x = 0.50, y = 0.75, L = \tiny {$1$}]{v7}
\Vertex[x = 1.10, y = 0.75, L = \tiny {$3$}]{v8}
\Vertex[x = 1.10, y = 0.45, L = \tiny {$3$}]{v9}
\Vertex[x = 0.80, y = 0.90, L = \tiny {$1$}]{v10}
\Vertex[x = 1.20, y = 0.60, L = \tiny {}]{v11}
\Vertex[x = 0.60, y = 0.90, L = \tiny {}]{v12}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v0)(v6)
\Edge[](v0)(v3)
\Edge[](v3)(v1)
\Edge[](v3)(v8)
\Edge[](v3)(v6)
\Edge[](v6)(v5)
\Edge[](v6)(v9)
\Edge[](v6)(v8)
\Edge[](v9)(v5)
\Edge[](v2)(v1)
\Edge[](v2)(v7)
\Edge[](v2)(v4)
\Edge[](v4)(v5)
\Edge[](v7)(v1)
\Edge[](v10)(v1)
\Edge[](v10)(v3)
\Edge[](v11)(v6)
\Edge[](v11)(v8)
\Edge[](v11)(v9)
\Edge[](v12)(v1)
\Edge[](v12)(v7)
\Edge[](v12)(v10)
\end{tikzpicture}}}
%%%%
\begin{comment}
\subfloat[A 5-vertex, $v$, with a non-adjacent 5-neighbor, $u_1$, and
6-neighbor, $u_2$.]{\makebox[.5\textwidth]{
\begin{tikzpicture}[scale = 9]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.55, y = 0.55, L = \tiny {$v$}]{v0}
\Vertex[x = 0.45, y = 0.70, L = \tiny {$u_1$}]{v1}
\Vertex[x = 0.35, y = 0.55, L = \tiny {$1$}]{v2}
\Vertex[x = 0.65, y = 0.70, L = \tiny {$1$}]{v3}
\Vertex[x = 0.45, y = 0.40, L = \tiny {}]{v4}
\Vertex[x = 0.65, y = 0.40, L = \tiny {$1$}]{v5}
\Vertex[x = 0.75, y = 0.55, L = \tiny {$u_2$}]{v6}
\Vertex[x = 0.85, y = 0.70, L = \tiny {}]{v7}
\Vertex[x = 0.55, y = 0.85, L = \tiny {}]{v8}
\Vertex[x = 0.95, y = 0.55, L = \tiny {$1$}]{v9}
\Vertex[x = 0.35, y = 0.85, L = \tiny {$1$}]{v10}
\Vertex[x = 0.85, y = 0.40, L = \tiny {}]{v11}
\Vertex[x = 0.25, y = 0.70, L = \tiny {}]{v12}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v0)(v6)
\Edge[](v0)(v3)
\Edge[](v3)(v1)
\Edge[](v3)(v7)
\Edge[](v3)(v6)
\Edge[](v6)(v5)
\Edge[](v6)(v7)
\Edge[](v2)(v1)
\Edge[](v2)(v4)
\Edge[](v4)(v5)
\Edge[](v8)(v1)
\Edge[](v8)(v3)
\Edge[](v9)(v7)
\Edge[](v9)(v6)
\Edge[](v10)(v8)
\Edge[](v10)(v1)
\Edge[](v8)(v7)
\Edge[](v11)(v9)
\Edge[](v11)(v6)
\Edge[](v11)(v5)
\Edge[](v12)(v2)
\Edge[](v12)(v10)
\Edge[](v12)(v1)
\end{tikzpicture}}}
%
%
\end{comment}
\subfloat[A 6-vertex, $v$, with non-adjacent 6-neighbors, $u_1$ and
$u_2$, that are offset from each other (case ii).]{\makebox[.5\textwidth]{
\begin{tikzpicture}[scale = 9]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.55, y = 0.55, L = \tiny {$v$}]{v0}
\Vertex[x = 0.45, y = 0.70, L = \tiny {$u_1$}]{v1}
\Vertex[x = 0.35, y = 0.55, L = \tiny {$1$}]{v2}
\Vertex[x = 0.65, y = 0.70, L = \tiny {$1$}]{v3}
\Vertex[x = 0.45, y = 0.40, L = \tiny {}]{v4}
\Vertex[x = 0.65, y = 0.40, L = \tiny {$1$}]{v5}
\Vertex[x = 0.75, y = 0.55, L = \tiny {$u_2$}]{v6}
\Vertex[x = 0.85, y = 0.70, L = \tiny {$2$}]{v7}
\Vertex[x = 0.55, y = 0.85, L = \tiny {}]{v8}
\Vertex[x = 0.95, y = 0.55, L = \tiny {}]{v9}
\Vertex[x = 0.35, y = 0.85, L = \tiny {$1$}]{v10}
\Vertex[x = 0.85, y = 0.40, L = \tiny {$2$}]{v11}
%\Vertex[x = 0.25, y = 0.70, L = \tiny {}]{v12}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v0)(v6)
\Edge[](v0)(v3)
\Edge[](v3)(v1)
\Edge[](v3)(v7)
\Edge[](v3)(v6)
\Edge[](v6)(v5)
\Edge[](v6)(v7)
\Edge[](v2)(v1)
\Edge[](v2)(v4)
\Edge[](v4)(v5)
\Edge[](v8)(v1)
\Edge[](v8)(v3)
\Edge[](v9)(v7)
\Edge[](v9)(v6)
\Edge[](v10)(v8)
\Edge[](v10)(v1)
\Edge[](v11)(v9)
\Edge[](v11)(v6)
\Edge[](v11)(v5)
%\Edge[](v12)(v2)
%\Edge[](v12)(v1)
%\Edge[](v12)(v10)
\end{tikzpicture}}}

\caption{The ``offset'' cases of Lemma~\ref{666}.}
\label{fig666offset}
\end{figure}


==> 7566.tex <==
\begin{figure}[]
%\centering
\subfloat[A 7-vertex, $v$, with non-adjacent 5-neighbors, $u_1$, $u_2$, and
$u_3$.]{\makebox[.5\textwidth]{
\begin{tikzpicture}[scale = 10]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.55, y = 0.55, L = \tiny {$v$}]{v0}
\Vertex[x = 0.40, y = 0.65, L = \tiny {$1$}]{v1}
\Vertex[x = 0.35, y = 0.50, L = \tiny {$u_1$}]{v2}
\Vertex[x = 0.70, y = 0.65, L = \tiny {$1$}]{v3}
\Vertex[x = 0.45, y = 0.40, L = \tiny {$1$}]{v4}
\Vertex[x = 0.65, y = 0.40, L = \tiny {$2$}]{v5}
\Vertex[x = 0.75, y = 0.50, L = \tiny {$u_3$}]{v6}
\Vertex[x = 0.55, y = 0.75, L = \tiny {$u_2$}]{v7}
\Vertex[x = 0.85, y = 0.40, L = \tiny {}]{v8}
\Vertex[x = 0.85, y = 0.60, L = \tiny {$2$}]{v9}
\Vertex[x = 0.25, y = 0.60, L = \tiny {}]{v10}
\Vertex[x = 0.25, y = 0.40, L = \tiny {}]{v11}
\Vertex[x = 0.40, y = 0.85, L = \tiny {}]{v13}
\Vertex[x = 0.70, y = 0.85, L = \tiny {}]{v14}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v0)(v6)
\Edge[](v0)(v3)
\Edge[](v3)(v6)
\Edge[](v6)(v5)
\Edge[](v2)(v1)
\Edge[](v2)(v4)
\Edge[](v4)(v5)
\Edge[](v7)(v0)
\Edge[](v7)(v3)
\Edge[](v7)(v1)
\Edge[](v9)(v6)
\Edge[](v9)(v8)
\Edge[](v8)(v5)
\Edge[](v8)(v6)
\Edge[](v9)(v3)
\Edge[](v11)(v10)
\Edge[](v11)(v2)
\Edge[](v11)(v4)
\Edge[](v10)(v2)
\Edge[](v10)(v1)
\Edge[](v13)(v14)
\Edge[](v13)(v7)
\Edge[](v14)(v7)
\Edge[](v1)(v13)
\Edge[](v3)(v14)
\end{tikzpicture}}}
~~~~~~
% Figure (B)
\subfloat[A 7-vertex, $v$, with a 6-neighbor, $u_3$, and
two 5-neighbors, $u_1$ and $u_2$, with all pairs of $u_i$s non-adjacent.]{\makebox[.5\textwidth]{
\begin{tikzpicture}[xscale = -10, yscale = 10]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.55, y = 0.55, L = \tiny {$v$}]{v0}
\Vertex[x = 0.40, y = 0.65, L = \tiny {$2$}]{v1}
\Vertex[x = 0.35, y = 0.50, L = \tiny {$u_3$}]{v2}
\Vertex[x = 0.70, y = 0.65, L = \tiny {$2$}]{v3}
\Vertex[x = 0.45, y = 0.40, L = \tiny {$2$}]{v4}
\Vertex[x = 0.65, y = 0.40, L = \tiny {$1$}]{v5}
\Vertex[x = 0.75, y = 0.50, L = \tiny {$u_1$}]{v6}
\Vertex[x = 0.55, y = 0.75, L = \tiny {$u_2$}]{v7}
\Vertex[x = 0.85, y = 0.40, L = \tiny {}]{v8}
\Vertex[x = 0.85, y = 0.60, L = \tiny {$1$}]{v9}
\Vertex[x = 0.25, y = 0.60, L = \tiny {$3$}]{v10}
\Vertex[x = 0.25, y = 0.40, L = \tiny {$3$}]{v11}
\Vertex[x = 0.15, y = 0.50, L = \tiny {}]{v12}
\Vertex[x = 0.40, y = 0.85, L = \tiny {}]{v13}
\Vertex[x = 0.70, y = 0.85, L = \tiny {}]{v14}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v0)(v6)
\Edge[](v0)(v3)
\Edge[](v3)(v6)
\Edge[](v6)(v5)
\Edge[](v2)(v1)
\Edge[](v2)(v4)
\Edge[](v4)(v5)
\Edge[](v7)(v0)
\Edge[](v7)(v3)
\Edge[](v7)(v1)
\Edge[](v9)(v6)
\Edge[](v9)(v8)
\Edge[](v8)(v5)
\Edge[](v8)(v6)
\Edge[](v9)(v3)
\Edge[](v11)(v2)
\Edge[](v11)(v4)
\Edge[](v10)(v2)
\Edge[](v10)(v1)
\Edge[](v12)(v10)
\Edge[](v12)(v2)
\Edge[](v12)(v11)
\Edge[](v13)(v14)
\Edge[](v13)(v7)
\Edge[](v14)(v7)
\Edge[](v1)(v13)
\Edge[](v3)(v14)
\end{tikzpicture}}}

%%%%%
% Figure C
\subfloat[A 7-vertex, $v$, with a 6-neighbor, $u_2$, and
two 5-neighbors, $u_1$ and $u_3$, with all pairs of $u_i$s non-adjacent.]{\makebox[.5\textwidth]{
\begin{tikzpicture}[scale = 10]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.55, y = 0.55, L = \tiny {$v$}]{v0}
\Vertex[x = 0.40, y = 0.65, L = \tiny {$3$}]{v1}
\Vertex[x = 0.35, y = 0.50, L = \tiny {$u_1$}]{v2}
\Vertex[x = 0.70, y = 0.65, L = \tiny {$3$}]{v3}
\Vertex[x = 0.45, y = 0.40, L = \tiny {$1$}]{v4}
\Vertex[x = 0.65, y = 0.40, L = \tiny {$3$}]{v5}
\Vertex[x = 0.75, y = 0.50, L = \tiny {$u_3$}]{v6}
\Vertex[x = 0.55, y = 0.75, L = \tiny {$u_2$}]{v7}
\Vertex[x = 0.25, y = 0.60, L = \tiny {$1$}]{v8}
\Vertex[x = 0.25, y = 0.40, L = \tiny {}]{v9}
\Vertex[x = 0.40, y = 0.85, L = \tiny {$2$}]{v11}
\Vertex[x = 0.70, y = 0.85, L = \tiny {$2$}]{v12}
\Vertex[x = 0.85, y = 0.40, L = \tiny {}]{v13}
\Vertex[x = 0.85, y = 0.60, L = \tiny {}]{v14}
%\Vertex[x = 0.95, y = 0.50, L = \tiny {$w_3$}]{v15}
\Vertex[x = 0.55, y = 0.95, L = \tiny {}]{v16}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v0)(v6)
\Edge[](v0)(v3)
\Edge[](v3)(v6)
\Edge[](v6)(v5)
\Edge[](v2)(v1)
\Edge[](v2)(v4)
\Edge[](v4)(v5)
\Edge[](v7)(v0)
\Edge[](v7)(v3)
\Edge[](v7)(v1)
\Edge[](v9)(v2)
\Edge[](v9)(v4)
\Edge[](v8)(v2)
\Edge[](v8)(v1)
\Edge[](v8)(v9)
\Edge[](v12)(v3)
\Edge[](v12)(v7)
\Edge[](v11)(v1)
\Edge[](v11)(v7)
\Edge[](v14)(v6)
%\Edge[](v14)(v15)
\Edge[](v14)(v13)
\Edge[](v13)(v5)
\Edge[](v13)(v6)
%\Edge[](v13)(v15)
%\Edge[](v15)(v6)
\Edge[](v14)(v3)
\Edge[](v11)(v16)
\Edge[](v16)(v7)
\Edge[](v16)(v12)
\end{tikzpicture}}}
% Figure D
\subfloat[A 7-vertex, $v$, with a 5-neighbor, $u_1$, and
two 6-neighbors, $u_2$ and $u_3$, with all pairs of $u_i$s non-adjacent.]{\makebox[.5\textwidth]{
\begin{tikzpicture}[xscale = 10,yscale=10]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.55, y = 0.55, L = \tiny {$v$}]{v0}
\Vertex[x = 0.40, y = 0.65, L = \tiny {$3$}]{v1}
\Vertex[x = 0.35, y = 0.50, L = \tiny {$u_1$}]{v2}
\Vertex[x = 0.70, y = 0.65, L = \tiny {$3$}]{v3}
\Vertex[x = 0.45, y = 0.40, L = \tiny {$1$}]{v4}
\Vertex[x = 0.65, y = 0.40, L = \tiny {$3$}]{v5}
\Vertex[x = 0.75, y = 0.50, L = \tiny {$u_3$}]{v6}
\Vertex[x = 0.55, y = 0.75, L = \tiny {$u_2$}]{v7}
\Vertex[x = 0.25, y = 0.60, L = \tiny {$1$}]{v8}
\Vertex[x = 0.25, y = 0.40, L = \tiny {}]{v9}
\Vertex[x = 0.40, y = 0.85, L = \tiny {$2$}]{v11}
\Vertex[x = 0.70, y = 0.85, L = \tiny {$2$}]{v12}
\Vertex[x = 0.85, y = 0.40, L = \tiny {$4$}]{v13}
\Vertex[x = 0.85, y = 0.60, L = \tiny {$4$}]{v14}
\Vertex[x = 0.95, y = 0.50, L = \tiny {$w_3$}]{v15}
\Vertex[x = 0.55, y = 0.95, L = \tiny {}]{v16}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v0)(v6)
\Edge[](v0)(v3)
\Edge[](v3)(v6)
\Edge[](v6)(v5)
\Edge[](v2)(v1)
\Edge[](v2)(v4)
\Edge[](v4)(v5)
\Edge[](v7)(v0)
\Edge[](v7)(v3)
\Edge[](v7)(v1)
\Edge[](v9)(v2)
\Edge[](v9)(v4)
\Edge[](v8)(v2)
\Edge[](v8)(v1)
\Edge[](v8)(v9)
\Edge[](v12)(v3)
\Edge[](v12)(v7)
\Edge[](v11)(v1)
\Edge[](v11)(v7)
\Edge[](v14)(v6)
\Edge[](v14)(v15)
\Edge[](v13)(v5)
\Edge[](v13)(v6)
\Edge[](v13)(v15)
\Edge[](v15)(v6)
\Edge[](v14)(v3)
\Edge[](v11)(v16)
\Edge[](v16)(v7)
\Edge[](v16)(v12)
\end{tikzpicture}}}

% Figure E
\subfloat[A 7-vertex, $v$, with a 5-neighbor, $u_2$, and
two 6-neighbors, $u_1$ and $u_3$, with all pairs of $u_i$s non-adjacent.]{\makebox[.5\textwidth]{
\begin{tikzpicture}[scale = 10]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.55, y = 0.55, L = \tiny {$v$}]{v0}
\Vertex[x = 0.40, y = 0.65, L = \tiny {$2$}]{v1}
\Vertex[x = 0.35, y = 0.50, L = \tiny {$u_1$}]{v2}
\Vertex[x = 0.70, y = 0.65, L = \tiny {$3$}]{v3}
\Vertex[x = 0.45, y = 0.40, L = \tiny {$2$}]{v4}
\Vertex[x = 0.65, y = 0.40, L = \tiny {$3$}]{v5}
\Vertex[x = 0.75, y = 0.50, L = \tiny {$u_3$}]{v6}
\Vertex[x = 0.55, y = 0.75, L = \tiny {$u_2$}]{v7}
\Vertex[x = 0.25, y = 0.60, L = \tiny {$1$}]{v8}
\Vertex[x = 0.25, y = 0.40, L = \tiny {$1$}]{v9}
\Vertex[x = 0.15, y = 0.50, L = \tiny {$w_1$}]{v10}
\Vertex[x = 0.40, y = 0.85, L = \tiny {}]{v11}
\Vertex[x = 0.70, y = 0.85, L = \tiny {$2$}]{v12}
\Vertex[x = 0.85, y = 0.40, L = \tiny {$4$}]{v13}
\Vertex[x = 0.85, y = 0.60, L = \tiny {$4$}]{v14}
\Vertex[x = 0.95, y = 0.5, L = \tiny {$w_3$}]{v15}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v0)(v6)
\Edge[](v0)(v3)
\Edge[](v3)(v6)
\Edge[](v6)(v5)
\Edge[](v2)(v1)
\Edge[](v2)(v4)
\Edge[](v4)(v5)
\Edge[](v7)(v0)
\Edge[](v7)(v3)
\Edge[](v7)(v1)
\Edge[](v9)(v2)
\Edge[](v9)(v4)
\Edge[](v8)(v2)
\Edge[](v8)(v1)
\Edge[](v10)(v8)
\Edge[](v10)(v2)
\Edge[](v10)(v9)
\Edge[](v12)(v3)
\Edge[](v12)(v7)
\Edge[](v11)(v1)
\Edge[](v11)(v7)
\Edge[](v12)(v11)
\Edge[](v14)(v6)
\Edge[](v14)(v15)
\Edge[](v13)(v5)
\Edge[](v13)(v6)
\Edge[](v13)(v15)
\Edge[](v15)(v6)
\Edge[](v14)(v3)
\end{tikzpicture}}}

\caption{The five cases of Lemma~\ref{7566}.}
\label{fig7566}
\end{figure}


==> badkempe.tex <==
%\documentclass{article}
%\usepackage{tikz,tkz-graph}
%\usepackage{subfig}
%\begin{document}
\begin{figure}[h!]
\subfloat[The $2,4$-path is blocked by the $1,3$-path.]{\makebox[.5\textwidth]{
\begin{tikzpicture}[scale = 10]
\tikzstyle{VertexStyle} = []
\tikzstyle{EdgeStyle} = []
\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
\tikzstyle{38cfed53-dd15-4981-97c1-4749de192b1c}=[blue, line width=3]
\Vertex[style = labeledStyle, x = 0.699999988079071, y = 0.799999997019768, L = \tiny {$1$}]{v0}
\Vertex[style = labeledStyle, x = 0.899999976158142, y = 0.799999997019768, L = \tiny {$2$}]{v1}
\Vertex[style = labeledStyle, x = 0.699999988079071, y = 0.599999994039536, L = \tiny {$4$}]{v2}
\Vertex[style = labeledStyle, x = 0.899999976158142, y = 0.599999994039536, L = \tiny {$3$}]{v3}
%\Vertex[style = labeledStyle, x = 0.600000023841858, y = 0.699999988079071, L = \tiny {$3$}]{v4}
\Vertex[style = labeledStyle, x = 0.600000023841858, y = 0.5, L = \tiny {$3$}]{v5}
\Vertex[style = labeledStyle, x = 0.800000011920929, y = 0.5, L = \tiny {$1$}]{v6}
\Vertex[style = labeledStyle, x = 1, y = 0.5, L = \tiny {$2$}]{v7}
\Vertex[style = labeledStyle, x = 1, y = 0.699999988079071, L = \tiny {$4$}]{v8}
%\Vertex[style = labeledStyle, x = 1.10000002384186, y = 0.599999994039536, L = \tiny {$2$}]{v9}
\Vertex[style = labeledStyle, x = .8, y = 0.350000023841858, L = \tiny {$4$}]{v10}
\Vertex[style = labeledStyle, x = 0.800000011920929, y = 0.699999988079071, L = \tiny {$v$}]{v11}
\Edge[](v0)(v5)
\Edge[](v1)(v0)
\Edge[](v2)(v0)
\Edge[](v1)(v3)
\Edge[](v2)(v3)
%\Edge[](v4)(v0)
%\Edge[](v4)(v5)
\Edge[](v5)(v6)
\Edge[](v7)(v3)
\Edge[](v7)(v6)
\Edge[style = 38cfed53-dd15-4981-97c1-4749de192b1c](v8)(v1)
\Edge[style = 38cfed53-dd15-4981-97c1-4749de192b1c](v8)(v7)
\Edge[style = 38cfed53-dd15-4981-97c1-4749de192b1c](v10)(v7)
\Edge[](v0)(v11)
\Edge[](v1)(v11)
\Edge[](v2)(v11)
\Edge[](v3)(v11)
\Edge[](v2)(v5)
\Edge[](v2)(v6)
\Edge[](v3)(v6)
%\Edge[](v4)(v2)
\Edge[](v8)(v3)
\Edge[](v8)(v7)
%\Edge[](v9)(v7)
\Edge[style = 38cfed53-dd15-4981-97c1-4749de192b1c](v10)(v5)
\Edge[](v10)(v6)
\Edge[](v10)(v7)
\end{tikzpicture}}}
\subfloat[The $2,4$-path gets through.]{\makebox[.5\textwidth]{
\begin{tikzpicture}[scale = 10]
\tikzstyle{VertexStyle} = []
\tikzstyle{EdgeStyle} = []
\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
\tikzstyle{38cfed53-dd15-4981-97c1-4749de192b1c}=[blue, line width=3]
\Vertex[style = labeledStyle, x = 0.699999988079071, y = 0.799999997019768, L =
\tiny {$1,5$}]{v0}
\Vertex[style = labeledStyle, x = 0.899999976158142, y = 0.799999997019768, L =
\tiny {$2,7$}]{v1}
\Vertex[style = labeledStyle, x = 0.699999988079071, y = 0.599999994039536, L =
\tiny {$4,6$}]{v2}
\Vertex[style = labeledStyle, x = 0.899999976158142, y = 0.599999994039536, L =
\tiny {$3,8$}]{v3}
%\Vertex[style = labeledStyle, x = 0.600000023841858, y = 0.699999988079071, L = \tiny {$3$}]{v4}
\Vertex[style = labeledStyle, x = 0.600000023841858, y = 0.5, L = \tiny {$2,3$}]{v5}
\Vertex[style = labeledStyle, x = 0.800000011920929, y = 0.5, L = \tiny {$1,7$}]{v6}
\Vertex[style = labeledStyle, x = 1, y = 0.5, L = \tiny {$2,6$}]{v7}
\Vertex[style = labeledStyle, x = 1, y = 0.699999988079071, L = \tiny {$4,5$}]{v8}
%\Vertex[style = labeledStyle, x = 1.10000002384186, y = 0.599999994039536, L = \tiny {$2$}]{v9}
\Vertex[style = labeledStyle, x = .8, y = 0.350000023841858, L = \tiny {$4,8$}]{v10}
\Vertex[style = labeledStyle, x = 0.800000011920929, y = 0.699999988079071, L = \tiny {$v$}]{v11}
\Edge[](v0)(v5)
\Edge[](v1)(v0)
\Edge[](v2)(v0)
\Edge[](v1)(v3)
\Edge[](v2)(v3)
%\Edge[](v4)(v0)
%\Edge[](v4)(v5)
\Edge[](v5)(v6)
\Edge[](v7)(v3)
\Edge[](v7)(v6)
\Edge[style = 38cfed53-dd15-4981-97c1-4749de192b1c](v2)(v5)
\Edge[style = 38cfed53-dd15-4981-97c1-4749de192b1c](v8)(v1)
\Edge[style = 38cfed53-dd15-4981-97c1-4749de192b1c](v8)(v7)
\Edge[style = 38cfed53-dd15-4981-97c1-4749de192b1c](v10)(v7)
\Edge[](v0)(v11)
\Edge[](v1)(v11)
\Edge[](v2)(v11)
\Edge[](v3)(v11)
\Edge[](v2)(v5)
\Edge[](v2)(v6)
\Edge[](v3)(v6)
%\Edge[](v4)(v2)
\Edge[](v8)(v3)
\Edge[](v8)(v7)
%\Edge[](v9)(v7)
\Edge[style = 38cfed53-dd15-4981-97c1-4749de192b1c](v10)(v5)
\Edge[](v10)(v6)
\Edge[](v10)(v7)
\end{tikzpicture}}}
\caption{The problem with Kempe chains for $2$-fold coloring.}
\label{badkempe}
\end{figure}
%\end{document}


==> why_crowded.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale = 9]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.60, y = 0.70, L = \tiny {$v$}]{v0}
\Vertex[x = 0.50, y = 0.90, L = \tiny {$6$}]{v1}
\Vertex[x = 0.70, y = 0.90, L = \tiny {$5$}]{v2}
\Vertex[x = 0.80, y = 0.75, L = \tiny {$6$}]{v3}
\Vertex[x = 0.40, y = 0.75, L = \tiny {$7^+$}]{v4}
\Vertex[x = 0.45, y = 0.55, L = \tiny {$6$}]{v5}
\Vertex[x = 0.60, y = 0.50, L = \tiny {$6$}]{v6}
\Vertex[x = 0.75, y = 0.55, L = \tiny {$7^+$}]{v7}
\Edge[](v1)(v0)
\Edge[](v2)(v0)
\Edge[](v3)(v0)
\Edge[](v4)(v0)
\Edge[](v5)(v0)
\Edge[](v6)(v0)
\Edge[](v7)(v0)
\Edge[](v5)(v6)
\Edge[](v5)(v4)
\Edge[](v1)(v4)
\Edge[](v1)(v2)
\Edge[](v2)(v3)
\Edge[](v3)(v7)
\Edge[](v7)(v6)
\end{tikzpicture}
\caption{A 7-vertex $v$ gives no charge to any crowded 5-neighbor.}
\label{fig:whycrowded}
\end{figure}

